Cohomology of the Pinwheel Tiling

We provide a computation of the cohomology of the Pinwheel tiling using the Anderson-Putnam complex. A border forcing version of the Pinwheel tiling is constructed that allows an explicit construction of the complex for the quotient of the continuous hull by the circle. The final result is given using a spectral sequence argument of Barge, Diamond, Hunton, and Sadun.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.0]

\begin{scope}[xshift=0cm,yshift=0cm]
\node at (0.27,0.39) {\tiny{ \bf K1}};
\Left{0.0}{1.0}{90} \KLeft{1.0}{1.5}{180} \Left{0.8}{0.4}{53.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-0.5}{-0.5}{0} \Right{0.5}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=3.0cm,yshift=0cm]
\node at (0.27,0.39) {\tiny{ \bf K2}};
\Left{0.0}{1.0}{90} \KLeft{1.0}{1.5}{180} \Leftc{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87}
\KLeft{0.5}{0.0}{180} \Rightx{0.5}{0.0}{-36.87}
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\node at (0.27,0.39) {\tiny{ \bf K3}};
\KLeft{-0.5}{2.0}{-90} \Leftx{0.8}{0.4}{143.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-0.5}{-0.5}{0} \Right{0.5}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm]
\node at (0.27,0.39) {\tiny{ \bf K4}};
\Left{0.0}{1.0}{90} \KLeft{1.0}{1.5}{180} \Leftc{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87}
\Left{-0.5}{0.0}{-90} \Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=12cm,yshift=0cm]
\node at (0.27,0.39) {\tiny{ \bf K5}};
\KLeft{-1.0}{0.5}{0} \Left{0.0}{1.0}{53.13} \Rightx{0.0}{1.0}{53.13} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-0.5}{-0.5}{0} \Right{0.5}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-3.5cm]
\node at (0.27,0.39) {\tiny{ \bf K6}};
\KLeft{-1.0}{0.5}{0} \Leftx{0.0}{1.0}{143.13} \Rightx{0.8}{0.4}{143.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.5}{0.0}{53.13}
\KLeft{0.5}{0.0}{180} \Left{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=3cm,yshift=-3.5cm]
\node at (0.27,0.39) {\tiny{ \bf K7}};
\KLeft{-0.5}{2.0}{-90} \Leftx{0.8}{0.4}{143.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \Rightx{0.5}{0.0}{53.13}
\KLeft{0.5}{0.0}{180} \Left{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=6cm,yshift=-3.5cm]
\node at (0.27,0.39) {\tiny{ \bf K8}};
\KLeft{-1.0}{0.5}{0} \Leftx{0.0}{1.0}{143.13} \Rightx{0.8}{0.4}{143.13}
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Right{0.0}{0.0}{-90} \Left{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-3.5cm]
\node at (0.27,0.39) {\tiny{ \bf K9}};
\Right{-1.0}{1.0}{0} \Left{-1.0}{0.5}{0} \KLeft{1.0}{1.5}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.8}{0.4}{53.13} \KRightx{0.5}{0.0}{16.33}
\KLeft{0.5}{0.0}{180} \KLeft{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=12cm,yshift=-3.5cm]
\node at (0.23,0.39) {\tiny{ \bf K10}};
\KLeft{-1.0}{0.5}{0} \KRightx{0.0}{1.0}{106.33} \KLeft{0.0}{1.0}{-36.87}
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87} \Right{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-7cm]
\node at (0.23,0.39) {\tiny{ \bf K11}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-0.5}{-0.5}{0} \Right{0.5}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=3cm,yshift=-7cm]
\node at (0.23,0.39) {\tiny{ \bf K12}};
\KLeft{-1.0}{0.5}{0} \Rightx{0.0}{1.0}{143.13} \Leftx{0.8}{0.4}{143.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\KLeft{0.5}{0.0}{180} \KLeftx{0.5}{0.0}{90}
\end{scope}

\begin{scope}[xshift=6cm,yshift=-7cm]
\node at (0.23,0.39) {\tiny{ \bf K13}};
\Left{0.0}{1.0}{90} \KLeft{1.0}{1.5}{180} \Left{0.8}{0.4}{53.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\KLeft{0.5}{0.0}{180} \KLeftx{0.5}{0.0}{90}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-7cm]
\node at (0.23,0.39) {\tiny{ \bf K14}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Leftc{0.8}{0.4}{-36.87}
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=12cm,yshift=-7cm]
\node at (0.23,0.39) {\tiny{ \bf K15}};
\KRightx{0.0}{1.0}{180} \KLeft{1.0}{1.5}{180} \Leftc{0.8}{0.4}{-36.87}
\KRight{0.0}{1.0}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87}
\Left{-0.5}{0.0}{-90} \Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-10.5cm]
\node at (0.23,0.39) {\tiny{ \bf K16}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-1.0}{-0.5}{0} \KRight{0.0}{-1.0}{-90} \KRight{0.5}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3cm,yshift=-10.5cm]
\node at (0.23,0.39) {\tiny{ \bf K17}};
\KLeft{-0.5}{2.0}{-90} \Leftx{0.8}{0.4}{143.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\KLeft{0.5}{0.0}{180} \KLeftx{0.5}{0.0}{90}
\end{scope}

\begin{scope}[xshift=6cm,yshift=-10.5cm]
\node at (0.23,0.39) {\tiny{ \bf K18}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.5}{0.0}{53.13}
\KLeft{0.5}{0.0}{180} \Left{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-10.5cm]
\node at (0.23,0.39) {\tiny{ \bf K19}};
\KLeft{-1.0}{0.5}{0} \Rightx{0.0}{1.0}{143.13} \Leftx{0.8}{0.4}{143.13}
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87} \Right{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=12cm,yshift=-10.5cm]
\node at (0.23,0.39) {\tiny{ \bf K20}};
\KLeft{-1.0}{0.5}{0} \Left{0.0}{1.0}{53.13} \Rightx{0.0}{1.0}{53.13} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-1.0}{-0.5}{0} \KRight{0.0}{-1.0}{-90} \KRight{0.5}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-14cm]
\node at (0.23,0.39) {\tiny{ \bf K21}};
\Right{-1.0}{1.0}{0} \Left{-1.0}{0.5}{0} \KLeft{1.0}{1.5}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90}  \Rightx{0.5}{0.0}{53.13}
\KLeft{0.5}{0.0}{180} \Left{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=3cm,yshift=-14cm]
\node at (0.23,0.39) {\tiny{ \bf K22}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13} \Rightx{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KRightx{0.5}{0.0}{16.33}
\KLeft{0.5}{0.0}{180} \KLeft{0.5}{0.0}{233.13}
\end{scope}

\begin{scope}[xshift=6cm,yshift=-14cm]
\node at (0.23,0.39) {\tiny{ \bf K23}};
\KLeft{-0.5}{2.0}{-90} \Leftx{0.8}{0.4}{143.13} \Right{0.8}{0.4}{323.13}
\Right{0.0}{0.0}{90} \KLeft{0.0}{1.0}{-90} \Leftx{0.8}{0.4}{-36.87}
\Left{-0.5}{0.0}{-90} \Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-14cm]
\node at (0.23,0.39) {\tiny{ \bf K24}};
\KLeft{-1.0}{0.5}{0} \Left{0.0}{1.0}{53.13} \Rightx{0.0}{1.0}{53.13} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-1.0}{-0.5}{0} \Right{0.0}{0.0}{-90} \Left{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=12cm,yshift=-14cm]
\node at (0.23,0.39) {\tiny{ \bf K25}};
\Right{-1.0}{1.0}{0} \Left{-1.0}{0.5}{0} \KLeft{1.0}{1.5}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.8}{0.4}{53.13} \Leftx{0.8}{0.4}{-36.87}
\KLeft{0.5}{0.0}{180} \Rightx{0.5}{0.0}{-36.87}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-17.5cm]
\node at (0.23,0.39) {\tiny{ \bf K26}};
\Left{-1.0}{0.5}{0} \Right{-1.0}{1.0}{0} \KLeft{1.0}{1.5}{180} \Leftc{0.8}{0.4}{-36.87}
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \Rightx{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=3cm,yshift=-17.5cm]
\node at (0.23,0.39) {\tiny{ \bf K27}};
\KLeft{-1.0}{0.5}{0} \Left{0.0}{1.0}{53.13} \Rightx{0.0}{1.0}{53.13} 
\Right{0.0}{-0.5}{90} \KLeft{0.0}{1.0}{-90} \Leftc{0.8}{0.4}{-36.87} \Leftx{0.8}{0.4}{-36.87}
\Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=6cm,yshift=-17.5cm]
\node at (0.23,0.39) {\tiny{ \bf K28}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.8}{0.4}{53.13} \Leftx{0.8}{0.4}{-36.87}
\KLeft{0.5}{0.0}{180} \Rightx{0.5}{0.0}{-36.87}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-17.5cm]
\node at (0.23,0.39) {\tiny{ \bf K29}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\Left{-1.0}{-0.5}{0} \Right{0.0}{0.0}{-90} \Left{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=12cm,yshift=-17.5cm]
\node at (0.23,0.39) {\tiny{ \bf K30}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \Rightx{0.8}{0.4}{53.13} \Leftx{0.8}{0.4}{-36.87}\Leftx{0.8}{0.4}{-36.87}
\Left{-1.0}{-0.5}{0} \Right{0.0}{0.0}{-90} \KLeft{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-21cm]
\node at (0.23,0.39) {\tiny{ \bf K31}};
\KLeft{-1.0}{0.5}{0} \KLeft{0.0}{1.0}{90} \KLeftx{0.0}{1.0}{180} \Left{0.8}{0.4}{53.13}
\Right{-1.0}{0.0}{0} \KLeft{0.0}{1.0}{-90} \KLeft{0.5}{0.0}{0}
\KLeft{0.5}{0.0}{180} \KLeftx{0.5}{0.0}{90}
\end{scope}

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=1.0]

\begin{scope}[xshift=0cm,yshift=0cm]
\node at (0.5,0.25) {\tiny{ \bf L1}};
\Right{-0.5}{0.5}{0} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0cm]
\node at (0.5,0.25) {\tiny{ \bf L2}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{0.0}{0.0}{90} \Right{0.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm]
\node at (0.5,0.25) {\tiny{ \bf L3}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=0cm]
\node at (0.5,0.25) {\tiny{ \bf L4}};
\Left{-0.5}{0.5}{0} \Right{0.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-3.0cm]
\node at (0.5,0.25) {\tiny{ \bf L5}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-3.0cm]
\node at (0.5,0.25) {\tiny{ \bf L6}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-3.0cm]
\node at (0.5,0.25) {\tiny{ \bf L7}};
\Right{0.0}{0.5}{0} \KLeft{2.0}{1.0}{180}
\KLeft{0.0}{0.0}{90} \Left{0.0}{0.0}{0} \KLeft{1.0}{0.5}{-90}
\KLeft{-1.0}{-0.5}{0} \Right{0.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-3.0cm]
\node at (0.5,0.25) {\tiny{ \bf L8}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6.0cm]
\node at (0.5,0.25) {\tiny{ \bf L9}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-6cm]
\node at (0.45,0.25) {\tiny{ \bf L10}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-6.0cm]
\node at (0.45,0.25) {\tiny{ \bf L11}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-6cm]
\node at (0.45,0.25) {\tiny{ \bf L12}};
\Left{0.0}{0.5}{90} \Right{0.5}{0.5}{90} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180} \Left{1.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-9.0cm]
\node at (0.45,0.25) {\tiny{ \bf L13}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-9.0cm]
\node at (0.45,0.25) {\tiny{ \bf L14}};
\Left{0.0}{0.5}{90} \Right{0.5}{0.5}{90} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180} \Right{1.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-9.0cm]
\node at (0.45,0.25) {\tiny{ \bf L15}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-9.0cm]
\node at (0.45,0.25) {\tiny{ \bf L16}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-12cm]
\node at (0.45,0.25) {\tiny{ \bf L17}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KRight{1.0}{0.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{2.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-12.0cm]
\node at (0.45,0.25) {\tiny{ \bf L18}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-12cm]
\node at (0.45,0.25) {\tiny{ \bf L19}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{2.0}{1.0}{180}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KLeft{1.0}{0.5}{-90}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-12.0cm]
\node at (0.45,0.25) {\tiny{ \bf L20}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-15.0cm]
\node at (0.45,0.25) {\tiny{ \bf L21}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-15cm]
\node at (0.45,0.25) {\tiny{ \bf L22}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-15.0cm]
\node at (0.45,0.25) {\tiny{ \bf L23}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-15.0cm]
\node at (0.45,0.25) {\tiny{ \bf L24}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-18.0cm]
\node at (0.45,0.25) {\tiny{ \bf L25}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-18.0cm]
\node at (0.45,0.25) {\tiny{ \bf L26}};
\Left{-0.5}{0.5}{0} \Right{0.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=1.0]

\begin{scope}[xshift=0cm,yshift=0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R1}};
\Right{-0.5}{0.5}{0} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R2}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{0.0}{0.0}{90} \Right{0.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R3}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R4}};
\Left{-0.5}{0.5}{0} \Right{0.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-3.0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R5}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-3.0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R6}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-3.0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R7}};
\Right{0.0}{0.5}{0} \KLeft{2.0}{1.0}{180}
\KLeft{0.0}{0.0}{90} \Left{0.0}{0.0}{0} \KLeft{1.0}{0.5}{-90}
\KLeft{-1.0}{-0.5}{0} \Right{0.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-3.0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R8}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6.0cm, xscale=-1]
\node at (0.5,0.25) {\tiny{ \bf R9}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-6cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R10}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-6.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R11}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-6cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R12}};
\Left{0.0}{0.5}{90} \Right{0.5}{0.5}{90} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180} \Left{1.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-9.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R13}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-9.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R14}};
\Left{0.0}{0.5}{90} \Right{0.5}{0.5}{90} \KLeft{0.5}{1.5}{-90} \KLeft{1.0}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180} \Right{1.0}{-0.5}{0}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-9.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R15}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-9.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R16}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-12cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R17}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KRight{1.0}{0.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{2.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-12.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R18}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-12cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R19}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{2.0}{1.0}{180}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KLeft{1.0}{0.5}{-90}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-12.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R20}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-15.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R21}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-15cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R22}};
\Left{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.0}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \Right{1.0}{0.0}{0}
\KLeft{0.0}{0.0}{180} \KLeft{0.5}{-1.0}{90} \Right{0.5}{0.0}{-90} \Left{1.0}{0.0}{-90}
\end{scope}

\begin{scope}[xshift=7cm,yshift=-15.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R23}};
\Left{-0.5}{0.5}{0} \KRight{1.5}{0.5}{0}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \Right{1.0}{0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-15.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R24}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \Left{1.5}{0.5}{90}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-18.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R25}};
\KLeft{-1.0}{0.5}{0} \Right{0.0}{0.5}{0} \KLeft{1.0}{1.5}{-90}
\KRight{-1.0}{0.5}{180} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\Rightx{0.0}{0.0}{-53.13} \KRight{0.0}{0.0}{180}
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-18.0cm, xscale=-1]
\node at (0.55,0.25) {\tiny{ \bf R26}};
\Left{-0.5}{0.5}{0} \Right{0.5}{0.5}{0}
\Right{-1.0}{0.0}{0} \Left{0.0}{0.0}{0} \KRight{1.0}{-0.5}{-90}
\KRight{-0.5}{-1.0}{-90} \KRight{0.0}{0.0}{180}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{scope}[xshift=0.0cm,yshift=0cm]
\tileKV{K1}{v_1}{v_2}{v_3}{v_1}{v_4}{v_5}
\tileKEa{e_1}{e_2}{e_3}{e_4}{e_5}{e_6}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=0cm]
\tileKV{K2}{v_1}{v_3}{v_6}{v_7}{v_8}{v_9}
\tileKEb{e_3}{e_7}{e_8}{e_9}{e_{10}}{e_{11}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm]
\tileKV{K3}{v_{10}}{v_{11}}{v_2}{v_1}{v_4}{v_{12}}
\tileKEc{e_{12}}{e_{13}}{e_1}{e_4}{e_{14}}{e_{15}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=0cm]
\tileKV{K4}{v_{13}}{v_3}{v_6}{v_{10}}{v_{14}}{v_{15}}
\tileKEb{e_{16}}{e_7}{e_{17}}{e_{18}}{e_{19}}{e_{20}}
\end{scope}

\begin{scope}[xshift=0.0cm,yshift=-3.5cm]
\tileKV{K5}{v_7}{v_{16}}{v_3}{v_{13}}{v_{17}}{v_8}
\tileKEd{e_{21}}{e_{22}}{e_{16}}{e_{23}}{e_{24}}{e_9}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-3.5cm]
\tileKV{K6}{v_{32}}{v_{34}}{v_{33}}{v_{32}}{v_{20}}{v_8}
\tileKEe{e_{6}^f}{e_{5}^f}{e_{4}^f}{e_{3}^f}{e_{2}^f}{e_{1}^f}
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=-3.5cm]
\tileKV{K7}{v_{10}}{v_{36}}{v_{33}}{v_{32}}{v_{8}}{v_{35}}
\tileKEc{e_{15}^f}{e_{14}^f}{e_{4}^f}{e_{1}^f}{e_{13}^f}{e_{12}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-3.5cm]
\tileKV{K8}{v_{32}}{v_{38}}{v_{2}}{v_{37}}{v_{31}}{v_{20}}
\tileKEf{e_{11}^f}{e_{10}^f}{e_{9}^f}{e_{8}^f}{e_{7}^f}{e_{3}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-7cm]
\tileKV{K9}{v_{37}}{v_2}{v_{18}}{v_{19}}{v_{20}}{v_{39}}
\tileKEb{e_{9}^f}{e_{25}}{e_{26}}{e_{27}}{e_{22}^f}{e_{21}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-7cm]
\tileKV{K10}{v_{19}}{v_{21}}{v_{22}}{v_{10}}{v_{31}}{v_{20}}
\tileKEf{e_{28}}{e_{29}}{e_{30}}{e_{17}^f}{e_{7}^f}{e_{27}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-7cm]
\tileKV{K11}{v_{23}}{v_2}{v_3}{v_{13}}{v_{17}}{v_{8}}
\tileKEe{e_{31}}{e_2}{e_{16}}{e_{23}}{e_{24}}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-7cm]
\tileKV{K12}{v_{32}}{v_{38}}{v_2}{v_{23}}{v_{20}}{v_8}
\tileKEe{e_{11}^f}{e_{10}^f}{e_{31}}{e_{32}}{e_{2}^f}{e_{1}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-10.5cm]
\tileKV{K13}{v_{1}}{v_2}{v_3}{v_{23}}{v_{8}}{v_9}
\tileKEa{e_{1}}{e_2}{e_{32}^f}{e_{31}^f}{e_{10}}{e_{11}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-10.5cm]
\tileKV{K14}{v_{23}}{v_3}{v_6}{v_{10}}{v_{31}}{v_{20}}
\tileKEg{e_{32}^f}{e_7}{e_{17}}{e_{17}^f}{e_{7}^f}{e_{32}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-10.5cm]
\tileKV{K15}{v_{19}}{v_3}{v_6}{v_{10}}{v_{22}}{v_{21}}
\tileKEb{e_{27}^f}{e_7}{e_{17}}{e_{30}^f}{e_{29}}{e_{28}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-10.5cm]
\tileKV{K16}{v_{23}}{v_2}{v_3}{v_{19}}{v_{18}}{v_{16}}
\tileKEh{e_{31}}{e_2}{e_{27}^f}{e_{26}}{e_{25}^f}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-14cm]
\tileKV{K17}{v_{10}}{v_{11}}{v_2}{v_{23}}{v_8}{v_{35}}
\tileKEc{e_{12}}{e_{13}}{e_{31}}{e_{31}^f}{e_{13}^f}{e_{12}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-14cm]
\tileKV{K18}{v_{23}}{v_2}{v_{40}}{v_{41}}{v_{20}}{v_{8}}
\tileKEa{e_1}{e_2}{e_3}{e_4}{e_5}{e_6}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-14cm]
\tileKV{K19}{v_{41}}{v_{42}}{v_{26}}{v_{10}}{v_{31}}{v_{20}}
\tileKEh{e_{20}^f}{e_{19}^f}{e_{18}^f}{e_{17}^f}{e_{7}^f}{e_{16}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-14cm]
\tileKV{K20}{v_{7}}{v_{16}}{v_{3}}{v_{19}}{v_{18}}{v_{8}}
\tileKEf{e_{21}}{e_{22}}{e_{27}^f}{e_{26}}{e_{25}^f}{e_9}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-17.5cm]
\tileKV{K21}{v_{37}}{v_{2}}{v_{40}}{v_{41}}{v_{20}}{v_{39}}
\tileKEi{e_{9}^f}{e_{24}^f}{e_{23}^f}{e_{16}^f}{e_{22}^f}{e_{21}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-17.5cm]
\tileKV{K22}{v_{23}}{v_2}{v_{18}}{v_{19}}{v_{20}}{v_8}
\tileKEh{e_{31}}{e_{25}}{e_{26}}{e_{27}}{e_{2}^f}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=-17.5cm]
\tileKV{K23}{v_{24}}{v_{25}}{v_{26}}{v_{10}}{v_{14}}{v_{43}}
\tileKEh{e_{33}}{e_{34}}{e_{18}^f}{e_{18}}{e_{34}^f}{e_{33}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-17.5cm]
\tileKV{K24}{v_{7}}{v_{16}}{v_3}{v_{27}}{v_{28}}{v_{8}}
\tileKEf{e_{21}}{e_{22}}{e_{35}}{e_{36}}{e_{37}}{e_9}
\end{scope}

\begin{scope}[xshift=0.0cm,yshift=-21cm]
\tileKV{K25}{v_{37}}{v_{2}}{v_{30}}{v_{44}}{v_{20}}{v_{39}}
\tileKEb{e_{9}^f}{e_{37}^f}{e_{36}^f}{e_{35}^f}{e_{22}^f}{e_{21}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-21cm]
\tileKV{K26}{v_{27}}{v_{3}}{v_6}{v_{10}}{v_{31}}{v_{29}}
\tileKEb{e_{35}}{e_7}{e_{17}}{e_{17}^f}{e_{38}}{e_{39}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-21cm]
\tileKV{K27}{v_{44}}{v_{33}}{v_6}{v_{10}}{v_{31}}{v_{20}}
\tileKEf{e_{39}^f}{e_{38}^f}{e_{17}}{e_{17}^f}{e_{7}^f}{e_{35}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-21cm]
\tileKV{K28}{v_{23}}{v_2}{v_{30}}{v_{44}}{v_{20}}{v_8}
\tileKEh{e_{31}}{e_{40}}{e_{36}^f}{e_{35}^f}{e_{2}^f}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-24.5cm]
\tileKV{K29}{v_{23}}{v_2}{v_3}{v_{27}}{v_{28}}{v_8}
\tileKEh{e_{31}}{e_2}{e_{35}}{e_{36}}{e_{40}^f}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-24.5cm]
\tileKV{K30}{v_{23}}{v_2}{v_{30}}{v_{24}}{v_{28}}{v_8}
\tileKEh{e_{31}}{e_{40}}{e_{41}}{e_{41}^f}{e_{40}^f}{e_{31}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-24.5cm]
\tileKV{K31}{v_{23}}{v_2}{v_3}{v_{23}}{v_{20}}{v_8}
\tileKEh{e_{31}}{e_2}{e_{32}^f}{e_{32}}{e_{2}^f}{e_{31}^f}
\end{scope}

\end{tikzpicture}
}

\scalebox{0.8}{
\begin{tikzpicture}[scale=1.0]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\tileLV{L1}{v_{46}}{v_{17}}{v_{13}}{v_{47}}{v_{4}}{v_{1}}
\tileLEa{e_{43}}{e_{23}}{e_{44}}{e_{45}}{e_{4}}{e_{42}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=0cm]
\tileLV{L2}{v_6}{v_6}{v_3}{v_{16}}{v_{48}}{v_7}
\tileLEb{e_{46}}{e_{46}}{e_{7}}{e_{22}}{e_{47}}{e_{48}}{e_8}{v_{68}}
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=0cm]
\tileLV{L3}{v_6}{v_6}{v_3}{v_{2}}{v_{11}}{v_{10}}
\tileLEb{e_{46}}{e_{46}}{e_{7}}{e_{2}}{e_{13}}{e_{12}}{e_{17}}{v_{68}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=0cm]
\tileLV{L4}{v_{6}}{v_{49}}{v_{40}}{v_{2}}{v_{11}}{v_{10}}
\tileLEd{e_{49}}{e_{43}^f}{e_{24}^f}{e_{13}}{e_{12}}{e_{17}}
\end{scope}

\begin{scope}[xshift=0.0cm,yshift=-3cm]
\tileLV{L5}{v_{14}}{v_{50}}{v_{47}}{v_{33}}{v_{34}}{v_{32}}
\tileLEd{e_{51}}{e_{52}}{e_{45}^f}{e_{5}^f}{e_{6}^f}{e_{50}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-3cm]
\tileLV{L6}{v_{14}}{v_{51}}{v_{18}}{v_{2}}{v_{38}}{v_{32}}
\tileLEd{e_{53}}{e_{54}}{e_{25}}{e_{10}^f}{e_{11}^f}{e_{50}}
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=-3cm]
\tileLV{L7}{v_{39}}{v_{52}}{v_{37}}{v_{39}}{v_{52}}{v_{37}}
\tileLEf{e_{47}^f}{e_{48}^f}{e_{21}^f}{e_{47}^f}{e_{48}^f}{e_{21}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-3cm]
\tileLV{L8}{v_{22}}{v_{53}}{v_{47}}{v_{33}}{v_{36}}{v_{10}}
\tileLEd{e_{55}}{e_{56}}{e_{45}^f}{e_{14}^f}{e_{15}^f}{e_{30}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6cm]
\tileLV{L9}{v_{54}}{v_{55}}{v_{47}}{v_{33}}{v_{34}}{v_{32}}
\tileLEd{e_{58}}{e_{59}}{e_{45}^f}{e_{5}^f}{e_{6}^f}{e_{57}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-6cm]
\tileLV{L10}{v_{49}}{v_{6}}{v_{3}}{v_{2}}{v_{38}}{v_{32}}
\tileLEc{e_{49}}{e_{7}}{e_{2}}{e_{10}^f}{e_{11}^f}{e_{42}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-6cm]
\tileLV{L11}{v_{26}}{v_{56}}{v_{47}}{v_{33}}{v_{36}}{v_{10}}
\tileLEd{e_{51}^f}{e_{52}^f}{e_{45}^f}{e_{14}^f}{e_{15}^f}{e_{18}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-6cm]
\tileLV{L12}{v_{47}}{v_{4}}{v_{1}}{v_{26}}{v_{42}}{v_{41}}
\tileLEd{e_{45}}{e_{4}}{e_{50}^f}{e_{19}^f}{e_{20}^f}{e_{44}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-9cm]
\tileLV{L13}{v_{26}}{v_{57}}{v_{18}}{v_{2}}{v_{11}}{v_{10}}
\tileLEd{e_{53}^f}{e_{54}^f}{e_{25}}{e_{13}}{e_{12}}{e_{18}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-9cm]
\tileLV{L14}{v_{30}}{v_{4}}{v_{1}}{v_{26}}{v_{25}}{v_{24}}
\tileLEd{e_{60}}{e_{4}}{e_{50}^f}{e_{34}}{e_{33}}{e_{41}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-9cm]
\tileLV{L15}{v_{54}}{v_{58}}{v_{28}}{v_{33}}{v_{34}}{v_{32}}
\tileLEd{e_{61}}{e_{62}}{e_{60}^f}{e_{5}^f}{e_{6}^f}{e_{57}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-9cm]
\tileLV{L16}{v_{54}}{v_{59}}{v_{30}}{v_{2}}{v_{38}}{v_{32}}
\tileLEd{e_{61}^f}{e_{62}^f}{e_{40}}{e_{10}^f}{e_{11}^f}{e_{57}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-12cm]
\tileLV{L17}{v_{54}}{v_{60}}{v_{44}}{v_{30}}{v_{4}}{v_{1}}
\tileLEd{e_{63}}{e_{64}}{e_{36}^f}{e_{60}}{e_{4}}{e_{57}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-12cm]
\tileLV{L18}{v_{26}}{v_{61}}{v_{28}}{v_{33}}{v_{36}}{v_{10}}
\tileLEd{e_{65}}{e_{66}}{e_{60}^f}{e_{14}^f}{e_{15}^f}{e_{18}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-12cm]
\tileLV{L19}{v_{54}}{v_{62}}{v_{27}}{v_{29}}{v_{4}}{v_{1}}
\tileLEe{e_{63}^f}{e_{64}^f}{e_{39}}{e_{67}}{e_{4}}{e_{57}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-12cm]
\tileLV{L20}{v_{54}}{v_{63}}{v_{18}}{v_{2}}{v_{38}}{v_{32}}
\tileLEd{e_{68}}{e_{69}}{e_{25}}{e_{10}^f}{e_{11}^f}{e_{57}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-15cm]
\tileLV{L21}{v_{49}}{v_{6}}{v_{45}}{v_{33}}{v_{34}}{v_{32}}
\tileLEc{e_{49}}{e_{38}^f}{e_{67}^f}{e_{5}^f}{e_{6}^f}{e_{42}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-15cm]
\tileLV{L22}{v_{54}}{v_{64}}{v_{65}}{v_{47}}{v_{4}}{v_{1}}
\tileLEd{e_{70}}{e_{71}}{e_{72}}{e_{45}}{e_{4}}{e_{57}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-15cm]
\tileLV{L23}{v_6}{v_6}{v_{45}}{v_{33}}{v_{36}}{v_{10}}
\tileLEb{e_{73}}{e_{73}}{e_{38}^f}{e_{67}^f}{e_{14}^f}{e_{15}^f}{e_{17}}{v_{70}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-15cm]
\tileLV{L24}{v_{14}}{v_{66}}{v_{30}}{v_{2}}{v_{38}}{v_{32}}
\tileLEd{e_{65}^f}{e_{66}^f}{e_{37}^f}{e_{10}^f}{e_{11}^f}{e_{50}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-18cm]
\tileLV{L25}{v_{22}}{v_{67}}{v_{18}}{v_{2}}{v_{11}}{v_{10}}
\tileLEd{e_{74}}{e_{75}}{e_{25}}{e_{13}}{e_{12}}{e_{30}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-18cm]
\tileLV{L26}{v_{49}}{v_{49}}{v_{40}}{v_{2}}{v_{38}}{v_{32}}
\tileLEb{e_{76}}{e_{76}}{e_{43}^f}{e_{24}^f}{e_{10}^f}{e_{11}^f}{e_{42}^f}{v_{72}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-21cm]
\tileRV{R1}{v_{41}}{v_{40}}{v_{49}}{v_{32}}{v_{33}}{v_{47}}
\tileREa{e_{23}^f}{e_{43}^f}{e_{42}^f}{e_{4}^f}{e_{45}^f}{e_{44}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-21cm]
\tileRV{R2}{v_{20}}{v_{31}}{v_{31}}{v_{37}}{v_{52}}{v_{39}}
\tileREb{e_{7}^f}{e_{46}^f}{e_{46}^f}{e_{8}^f}{e_{48}^f}{e_{47}^f}{e_{22}^f}{v_{69}}
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=-21cm]
\tileRV{R3}{v_{20}}{v_{31}}{v_{31}}{v_{10}}{v_{35}}{v_8}
\tileREb{e_{7}^f}{e_{46}^f}{e_{46}^f}{e_{17}^f}{e_{12}^f}{e_{13}^f}{e_{2}^f}{v_{69}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-21cm]
\tileRV{R4}{v_{17}}{v_{49}}{v_{31}}{v_{10}}{v_{35}}{v_{8}}
\tileREd{e_{43}}{e_{49}^f}{e_{17}^f}{e_{12}^f}{e_{13}^f}{e_{24}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-24cm]
\tileRV{R5}{v_{47}}{v_{56}}{v_{26}}{v_{1}}{v_{5}}{v_{4}}
\tileREd{e_{52}^f}{e_{51}^f}{e_{50}^f}{e_{6}}{e_{5}}{e_{45}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-24cm]
\tileRV{R6}{v_{18}}{v_{57}}{v_{26}}{v_{1}}{v_{9}}{v_{8}}
\tileREd{e_{54}^f}{e_{53}^f}{e_{50}^f}{e_{11}}{e_{10}}{e_{25}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-24cm]
\tileRV{R7}{v_{7}}{v_{48}}{v_{16}}{v_{7}}{v_{48}}{v_{16}}
\tileREf{e_{48}}{e_{47}}{e_{21}}{e_{48}}{e_{47}}{e_{21}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-24cm]
\tileRV{R8}{v_{47}}{v_{53}}{v_{22}}{v_{10}}{v_{12}}{v_{4}}
\tileREd{e_{56}}{e_{55}}{e_{30}^f}{e_{15}}{e_{14}}{e_{45}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-27cm]
\tileRV{R9}{v_{47}}{v_{55}}{v_{54}}{v_{1}}{v_{5}}{v_{4}}
\tileREd{e_{59}}{e_{58}}{e_{57}^f}{e_{6}}{e_{5}}{e_{45}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-27cm]
\tileRV{R10}{v_{20}}{v_{31}}{v_{46}}{v_{1}}{v_{9}}{v_{8}}
\tileREc{e_{7}^f}{e_{49}^f}{e_{42}}{e_{11}}{e_{10}}{e_{2}^f}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-27cm]
\tileRV{R11}{v_{47}}{v_{50}}{v_{14}}{v_{10}}{v_{12}}{v_{4}}
\tileREd{e_{52}}{e_{51}}{e_{18}}{e_{15}}{e_{14}}{e_{45}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-27cm]
\tileRV{R12}{v_{32}}{v_{33}}{v_{47}}{v_{13}}{v_{15}}{v_{14}}
\tileREd{e_{4}^f}{e_{45}^f}{e_{44}}{e_{20}}{e_{19}}{e_{50}}
\end{scope}

\end{tikzpicture}
}

\scalebox{0.80}{
\begin{tikzpicture}[scale=1.0]

\begin{scope}[xshift=0cm,yshift=0cm]
\tileRV{R13}{v_{18}}{v_{51}}{v_{14}}{v_{10}}{v_{35}}{v_{8}}
\tileREd{e_{54}}{e_{53}}{e_{18}}{e_{12}^f}{e_{13}^f}{e_{25}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=0cm]
\tileRV{R14}{v_{32}}{v_{33}}{v_{28}}{v_{24}}{v_{43}}{v_{14}}
\tileREd{e_{4}^f}{e_{60}^f}{e_{41}^f}{e_{33}^f}{e_{34}^f}{e_{50}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm]
\tileRV{R15}{v_{30}}{v_{59}}{v_{54}}{v_{1}}{v_{5}}{v_{4}}
\tileREd{e_{62}^f}{e_{61}^f}{e_{57}^f}{e_{6}}{e_{5}}{e_{60}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=0cm]
\tileRV{R16}{v_{28}}{v_{58}}{v_{54}}{v_{1}}{v_{9}}{v_{8}}
\tileREd{e_{62}}{e_{61}}{e_{57}^f}{e_{11}}{e_{10}}{e_{40}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-3cm]
\tileRV{R17}{v_{27}}{v_{62}}{v_{54}}{v_{32}}{v_{33}}{v_{28}}
\tileREd{e_{64}^f}{e_{63}^f}{e_{57}}{e_{4}^f}{e_{60}^f}{e_{36}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-3cm]
\tileRV{R18}{v_{30}}{v_{66}}{v_{14}}{v_{10}}{v_{12}}{v_{4}}
\tileREd{e_{66}^f}{e_{65}^f}{e_{18}}{e_{15}}{e_{14}}{e_{60}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-3cm]
\tileRV{R19}{v_{44}}{v_{60}}{v_{54}}{v_{32}}{v_{33}}{v_{45}}
\tileREe{e_{64}}{e_{63}}{e_{57}}{e_{4}^f}{e_{67}^f}{e_{39}^f}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-3cm]
\tileRV{R20}{v_{18}}{v_{63}}{v_{54}}{v_{1}}{v_{9}}{v_{8}}
\tileREd{e_{69}}{e_{68}}{e_{57}^f}{e_{11}}{e_{10}}{e_{25}^f}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6cm]
\tileRV{R21}{v_{29}}{v_{31}}{v_{46}}{v_{1}}{v_{5}}{v_{4}}
\tileREc{e_{38}}{e_{49}^f}{e_{42}}{e_{6}}{e_{5}}{e_{67}}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-6cm]
\tileRV{R22}{v_{65}}{v_{64}}{v_{54}}{v_{32}}{v_{33}}{v_{47}}
\tileREd{e_{71}}{e_{70}}{e_{57}}{e_{4}^f}{e_{45}^f}{e_{72}}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-6cm]
\tileRV{R23}{v_{29}}{v_{31}}{v_{31}}{v_{10}}{v_{12}}{v_4}
\tileREb{e_{38}}{e_{73}^f}{e_{73}^f}{e_{17}^f}{e_{15}}{e_{14}}{e_{67}}{v_{71}}
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=-6cm]
\tileRV{R24}{v_{28}}{v_{61}}{v_{26}}{v_{1}}{v_{9}}{v_{8}}
\tileREd{e_{66}}{e_{65}}{e_{50}^f}{e_{11}}{e_{10}}{e_{37}}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-9cm]
\tileRV{R25}{v_{18}}{v_{67}}{v_{22}}{v_{10}}{v_{35}}{v_{8}}
\tileREd{e_{75}}{e_{74}}{e_{30}^f}{e_{12}^f}{e_{13}^f}{e_{25}^f}
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-9cm]
\tileRV{R26}{v_{17}}{v_{46}}{v_{46}}{v_{1}}{v_{9}}{v_8}
\tileREb{e_{43}}{e_{76}^f}{e_{76}^f}{e_{42}}{e_{11}}{e_{10}}{e_{24}}{v_{73}}
\end{scope}

\end{tikzpicture}
\begin{smallmatrix}
1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}
1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}
1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\end{smallmatrix} \right), \left( \begin{smallmatrix}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-11\\ \noalign{\smallskip}4\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}
-1\\ \noalign{\smallskip}-11\\ \noalign{\smallskip}4\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-11\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}4\\ \noalign{\smallskip}-11\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}4\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-16\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}4\\ \noalign{\smallskip}
10\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}10\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}10\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}10\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}10
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}10\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\end{smallmatrix} \right), \left( \begin{smallmatrix}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-
2\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}2\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-
1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}
1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-
1\\ \noalign{\smallskip}-5\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-5\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}5\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}6\\ \noalign{\smallskip}6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\end{smallmatrix} \right), \left( \begin{smallmatrix}-5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-9\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-8\\ \noalign{\smallskip}5
\\ \noalign{\smallskip}4\\ \noalign{\smallskip}7\\ \noalign{\smallskip}-5\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}5\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-4\\ \noalign{\smallskip}4\\ \noalign{\smallskip}4\\ \noalign{\smallskip}4\\ \noalign{\smallskip}4\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}6\\ \noalign{\smallskip}6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-6\\ \noalign{\smallskip}3\\ \noalign{\smallskip}3\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}6\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}-3\\ \noalign{\smallskip}3
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0\\ \noalign{\smallskip}3\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}2\\ \noalign{\smallskip}2\\ \noalign{\smallskip}
1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}2\\ \noalign{\smallskip}2\\ \noalign{\smallskip}1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}2\\ \noalign{\smallskip}2\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}2\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}2\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1
\end{smallmatrix} \right), \left( \begin{smallmatrix}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-
1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}
1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\end{smallmatrix} \right), \left( \begin{smallmatrix}2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}-
2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}-1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1650\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1650\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\end{smallmatrix} \right), \left( \begin{smallmatrix}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1650\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1650\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix} \right), \left( \begin{smallmatrix}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1650\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end{smallmatrix}\right), \left( \begin {smallmatrix} 0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}1\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}-2\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0
\\ \noalign{\smallskip}0\\ \noalign{\smallskip}0\end {smallmatrix}
